Characterisation of the first wafer-scale prototype for the ALICE ITS3 upgrade: the monolithic stitched sensor (MOSS)

This paper presents the characterisation and testing of the first wafer-scale monolithic stitched sensor (MOSS) prototype developed for the ALICE ITS3 upgrade that is to be installed during the LHC Long Shutdown 3 (2026-2030). The MOSS chip design is driven by the truly cylindrical detector geometry that imposes that each layer is built out of two wafer-sized, bent silicon chips. The stitching technique is employed to fabricate sensors with dimensions of 1.4 $\times$ 25.9 cm, thinned to 50 $\mu$m. The chip architecture, in-pixel front-end, laboratory and in-beam characterisation, susceptibility to single-event effects, and series testing are discussed. The testing campaign validates the design of a wafer-scale stitched sensor and the performance of the pixel matrix to be within the ITS3 requirements. The MOSS chip demonstrates the feasibility of the ITS3 detector concept and provides insights for further optimisation and development.

==> figs/efficiency/setup_sketch.tex <==
\begin{scaletikzpicturetowidth}{\textwidth}
    \begin{tikzpicture}[decoration=brace, global scale = \tikzscale]
			\tikzmath{
				% general distances
				\PlaneDistanceScale = 0.6;
                			\DutHeight = 1.5;
                			\DPTSHeight = 0.14 * 10;
				\BoardHeight = 1.0;
				\LabelScale=1.5;
				\BoardHeightmod = \BoardHeight * 0.85;
                			\BoardHeightDPTS = \BoardHeight + 0.5 * \DutHeight - 0.5 * \DPTSHeight;
				\BoardHeightmodDPTS = \BoardHeightDPTS * 0.85;
				\BoardWidth = 0.04;
				\JigWidth = 0.24;
				\ChipWidth = 0.5mm;
				\CoordinateDist = 0.6;
				\ArrWidth = 1.75mm;
				\ArrLength = \ArrWidth * 1.2;
				\CoordinateLength = 1;
				\VecRad = 0.15;
				\SciFullHeight = 2;
				\SciHoleHeight = \DPTSHeight;
				\SciWidth = \BoardWidth * 3;
				\SciHeight = \SciFullHeight / 2 - \SciHoleHeight / 2;
				%
				% distances between planes
				\z01 = 2.5 * \PlaneDistanceScale;
				\z12 = 2.5 * \PlaneDistanceScale;
				\z24 = 3.5 * \PlaneDistanceScale;
				\z45 = 4.3 * \PlaneDistanceScale;
				\z56 = 2.5 * \PlaneDistanceScale;
				\z67 = 2.5 * \PlaneDistanceScale;
				\zSci = 2.5 * \PlaneDistanceScale;
				%
				\px0 = 0;
				\pylow = \DutHeight / -2;
				\pyup = \DutHeight / 2;
                			\pylowdpts = \DPTSHeight / -2;
				\pyupdpts = \DPTSHeight / 2;
				\pylowsci = \SciHoleHeight / -2;
				\pyupsci = \SciHoleHeight / 2;
				%
				\px1 = \px0 + \z01;
				\px2 = \px1 + \z12;
				\px4 = \px2 + \z24;
				\px5 = \px4 + \z45;
				\px6 = \px5 + \z56;
				\px7 = \px6 + \z67;
				%
				\pxS2 = \px0-\zSci;
				\pxS3 = \px7+\zSci-\SciWidth;
			}
		
			% coordinate calculation
			\coordinate (p0lowUL) at (\px0,\pylow);
			\coordinate (p0upBL) at (\px0,\pyup);
			\coordinate (p1lowUL) at (\px1,\pylow);
			\coordinate (p1upBL) at (\px1,\pyup);
			\coordinate (p2lowUL) at (\px2,\pylow);
			\coordinate (p2upBL) at (\px2,\pyup);
			

		    \coordinate (p4lowUL) at (\px4,\pylowdpts);
			\coordinate (p4upBL) at (\px4,\pyupdpts);
		    \coordinate (p4lowULref) at (\px4,\pylow);
			\coordinate (p4upBLref) at (\px4,\pyup);
			
			\coordinate (p5lowUL) at (\px5,\pylow);
			\coordinate (p5upBL) at (\px5,\pyup);
			\coordinate (p6lowUL) at (\px6,\pylow);
			\coordinate (p6upBL) at (\px6,\pyup);
			\coordinate (p7lowUL) at (\px7,\pylow);
			\coordinate (p7upBL) at (\px7,\pyup);
			
			\coordinate (s2lowUL) at (\pxS2,\pylowsci);
			\coordinate (s2upBL) at (\pxS2,\pyupsci);
			\coordinate (s3lowUL) at (\pxS3,\pylowsci);
			\coordinate (s3upBL) at (\pxS3,\pyupsci);
			
			% beam direction
			\draw[beamarrow, color=WP3_Bluish_green, thick, dashed] ($(\pxS2,0) + (-0.5,0)$)
				--  ($(\px2 + \BoardWidth,0) $)
				-- ($(\px4,0) $)
				--  ($(\px5,0) $)
				--  ($(\px6,0) $)
				--  node[below] {\textcolor{WP3_Bluish_green}{direction}}  node[above] {\textcolor{WP3_Bluish_green}{Beam}}($(\px7,0) $)
				-- ($(\pxS3 + \SciWidth + 0.6,0) $);
				
			% scintillators
			%S2
			\draw[fill=WP3_Orange]  ($(s2lowUL) + (0,-1 * \SciHeight)$)
				-- ($(s2lowUL) + (\SciWidth,-1 * \SciHeight)$)
				--  ($(s2upBL) + (\SciWidth,\SciHeight)$)
				-- ($(s2upBL) + (0,\SciHeight)$)
				-- cycle;
				
			%S3
			\draw[fill=YellowOrange]  ($(s3lowUL) + (0,-1 * \SciHeight)$)
				-- ($(s3lowUL) + (\SciWidth,-1 * \SciHeight)$)
				--  ($(s3upBL) + (\SciWidth,\SciHeight)$)
				-- ($(s3upBL) + (0,\SciHeight)$)
				-- cycle;
			
			% chips
            \draw[line width = \ChipWidth, color=WP3_Vermillion] ($(p0upBL) + (0,0)$)
				--node[right, yshift=0.02\textwidth, xshift=-0.005\textwidth] {\textcolor{WP3_Vermillion}{ALPIDE}}
				($(p0upBL) + (0,-1 * \DutHeight)$);
			\draw[line width = \ChipWidth, color=WP3_Vermillion] ($(p1upBL) + (0,0)$)
				-- ($(p1upBL) + (0,-1 * \DutHeight)$);
			\draw[line width = \ChipWidth, color=WP3_Vermillion] ($(p2upBL) + (0,0)$)
				-- ($(p2upBL) + (0,-1 * \DutHeight)$);
				
                \draw[line width = \ChipWidth, color=WP3_Blue] ($(p4upBL) + (0,0)$)
            --node[right, yshift=0.02\textwidth, xshift=-0.1\textwidth] {\textcolor{WP3_Blue}{MOSS}} ($(p4upBL) + (0,-1 * \DPTSHeight)$);	
            
            \node[above=0.4ex, align=left] at ($(6.25,-1.4)$) {\textcolor{gray}{Cooling jig}};

            %\node[above] {\textcolor{gray}{Cooling}} \node[below] {\textcolor{gray}{jig}} ($(4.2,1)$) ;


			\draw[line width = \ChipWidth, color=WP3_Vermillion] ($(p5upBL) + (0,0)$)
				-- ($(p5upBL) + (0,-1 * \DutHeight)$);
			\draw[line width = \ChipWidth, color=WP3_Vermillion] ($(p6upBL) + (0,0)$)
				-- ($(p6upBL) + (0,-1 * \DutHeight)$);
			\draw[line width = \ChipWidth, color=WP3_Vermillion] ($(p7upBL) + (0,0)$)
				-- ($(p7upBL) + (0,-1 * \DutHeight)$);
				
			% carrier boards
			% plane 0
			\fill[top color = gray!100,bottom color = gray!25, middle color=gray] (p0lowUL)
				-- ($(p0lowUL) + (\BoardWidth,0)$)
				--  ($(p0lowUL) + (\BoardWidth,-1 * \BoardHeight)$)
				-- ($(p0lowUL) + (0,-1 * \BoardHeight)$)
				-- cycle; % fading colour rectangle low
			\draw [] (p0lowUL)
				edge [densely dotted]  ($(p0lowUL) + (0,-1 * \BoardHeight)$); % left side low
			\draw [] ($(p0lowUL) + (\BoardWidth,0)$)
				edge [densely dotted]  ($(p0lowUL) + (\BoardWidth,-1 * \BoardHeight)$); % right side low
			\draw [] ($(p0lowUL) + (0,-1 * \BoardHeightmod)$)
				-- (p0lowUL)
				-- ($(p0lowUL) + (\BoardWidth,0)$)
				-- ($(p0lowUL) + (\BoardWidth,-1 * \BoardHeightmod)$); % top side low

			\fill[bottom color = gray!100,top color = gray!25, middle color=gray] (p0upBL)
				-- ($(p0upBL) + (\BoardWidth,0)$)
				--  ($(p0upBL) + (\BoardWidth,\BoardHeight)$)
				-- ($(p0upBL) + (0,\BoardHeight)$)
				-- cycle; % fading colour rectangle up
			\draw [] (p0upBL)
				edge [densely dotted]  ($(p0upBL) + (0,\BoardHeight)$); % left side up
			\draw [] ($(p0upBL) + (\BoardWidth,0)$)
				edge [densely dotted]  ($(p0upBL) + (\BoardWidth,\BoardHeight)$); % right side up
			\draw [] ($(p0upBL) + (0,\BoardHeightmod)$)
				-- (p0upBL)
				-- ($(p0upBL) + (\BoardWidth,0)$)
				-- ($(p0upBL) + (\BoardWidth, \BoardHeightmod)$); % top side up

			% plane 1
			\fill[top color = gray!100,bottom color = gray!25, middle color=gray] (p1lowUL)
				-- ($(p1lowUL) + (\BoardWidth,0)$)
				--  ($(p1lowUL) + (\BoardWidth,-1 * \BoardHeight)$)
				-- ($(p1lowUL) + (0,-1 * \BoardHeight)$)
				-- cycle; % fading colour rectangle low
			\draw [] (p1lowUL)
				edge [densely dotted]  ($(p1lowUL) + (0,-1 * \BoardHeight)$); % left side low
			\draw [] ($(p1lowUL) + (\BoardWidth,0)$)
				edge [densely dotted]  ($(p1lowUL) + (\BoardWidth,-1 * \BoardHeight)$); % right side low
			\draw [] ($(p1lowUL) + (0,-1 * \BoardHeightmod)$)
				-- (p1lowUL)
				-- ($(p1lowUL) + (\BoardWidth,0)$)
				-- ($(p1lowUL) + (\BoardWidth,-1 * \BoardHeightmod)$); % top side low

			\fill[bottom color = gray!100,top color = gray!25, middle color=gray] (p1upBL)
				-- ($(p1upBL) + (\BoardWidth,0)$)
				--  ($(p1upBL) + (\BoardWidth,\BoardHeight)$)
				-- ($(p1upBL) + (0,\BoardHeight)$)
				-- cycle; % fading colour rectangle up
			\draw [] (p1upBL)
				edge [densely dotted]  ($(p1upBL) + (0,\BoardHeight)$); % left side up
			\draw [] ($(p1upBL) + (\BoardWidth,0)$)
				edge [densely dotted]  ($(p1upBL) + (\BoardWidth,\BoardHeight)$); % right side up
			\draw [] ($(p1upBL) + (0,\BoardHeightmod)$)
				-- (p1upBL)
				-- ($(p1upBL) + (\BoardWidth,0)$)
				-- ($(p1upBL) + (\BoardWidth, \BoardHeightmod)$); % top side up
				
			% plane 2
			\fill[top color = gray!100,bottom color = gray!25, middle color=gray] (p2lowUL)
				-- ($(p2lowUL) + (\BoardWidth,0)$)
				--  ($(p2lowUL) + (\BoardWidth,-1 * \BoardHeight)$)
				-- ($(p2lowUL) + (0,-1 * \BoardHeight)$)
				-- cycle; % fading colour rectangle low
			\draw [] (p2lowUL)
				edge [densely dotted]  ($(p2lowUL) + (0,-1 * \BoardHeight)$); % left side low
			\draw [] ($(p2lowUL) + (\BoardWidth,0)$)
				edge [densely dotted]  ($(p2lowUL) + (\BoardWidth,-1 * \BoardHeight)$); % right side low
			\draw [] ($(p2lowUL) + (0,-1 * \BoardHeightmod)$)
				-- (p2lowUL)
				-- ($(p2lowUL) + (\BoardWidth,0)$)
				-- ($(p2lowUL) + (\BoardWidth,-1 * \BoardHeightmod)$); % top side low

			\fill[bottom color = gray!100,top color = gray!25, middle color=gray] (p2upBL)
				-- ($(p2upBL) + (\BoardWidth,0)$)
				--  ($(p2upBL) + (\BoardWidth,\BoardHeight)$)
				-- ($(p2upBL) + (0,\BoardHeight)$)
				-- cycle; % fading colour rectangle up
			\draw [] (p2upBL)
				edge [densely dotted]  ($(p2upBL) + (0,\BoardHeight)$); % left side up
			\draw [] ($(p2upBL) + (\BoardWidth,0)$)
				edge [densely dotted]  ($(p2upBL) + (\BoardWidth,\BoardHeight)$); % right side up
			\draw [] ($(p2upBL) + (0,\BoardHeightmod)$)
				-- (p2upBL)
				-- ($(p2upBL) + (\BoardWidth,0)$)
				-- ($(p2upBL) + (\BoardWidth, \BoardHeightmod)$); % top side up

% cooling jig of plane 4
			\fill[top color = gray!100,bottom color = gray!25, middle color=gray] (p4lowUL)
				-- ($(p4lowUL) + (\JigWidth,0)$)
				--  ($(p4lowUL) + (\JigWidth,-1 * \BoardHeightDPTS)$)
				-- ($(p4lowUL) + (0,-1 * \BoardHeightDPTS)$)
				-- cycle; % fading colour rectangle low
			\draw [] (p4lowUL)
				edge [densely dotted]  ($(p4lowUL) + (0,-1 * \BoardHeightDPTS)$); % left side low
			\draw [] ($(p4lowUL) + (\JigWidth,0)$)
				edge [densely dotted]  ($(p4lowUL) + (\JigWidth,-1 * \BoardHeightDPTS)$); % right side low
			\draw [] ($(p4lowUL) + (0,-1 * \BoardHeightmodDPTS)$)
				-- (p4lowUL)
				-- ($(p4lowUL) + (\JigWidth,0)$)
				-- ($(p4lowUL) + (\JigWidth,-1 * \BoardHeightmodDPTS)$); % top side low

			\fill[bottom color = gray!100,top color = gray!25, middle color=gray] (p4upBL)
				-- ($(p4upBL) + (\JigWidth,0)$)
				--  ($(p4upBL) + (\JigWidth,\BoardHeightDPTS)$)
				-- ($(p4upBL) + (0,\BoardHeightDPTS)$)
				-- cycle; % fading colour rectangle up
			\draw [] (p4upBL)
				edge [densely dotted]  ($(p4upBL) + (0,\BoardHeightDPTS)$); % left side up
			\draw [] ($(p4upBL) + (\JigWidth,0)$)
				edge [densely dotted]  ($(p4upBL) + (\JigWidth,\BoardHeightDPTS)$); % right side up
			\draw [] ($(p4upBL) + (0,\BoardHeightmodDPTS)$)
				-- (p4upBL)
				-- ($(p4upBL) + (\JigWidth,0)$)
				-- ($(p4upBL) + (\JigWidth, \BoardHeightmodDPTS)$); % top side up

% plane 4
			\fill[top color = gray!100,bottom color = gray!25, middle color=gray] (p4lowUL)
				-- ($(p4lowUL) + (\BoardWidth,0)$)
				--  ($(p4lowUL) + (\BoardWidth,-1 * \BoardHeightDPTS)$)
				-- ($(p4lowUL) + (0,-1 * \BoardHeightDPTS)$)
				-- cycle; % fading colour rectangle low
			\draw [] (p4lowUL)
				edge [densely dotted]  ($(p4lowUL) + (0,-1 * \BoardHeightDPTS)$); % left side low
			\draw [] ($(p4lowUL) + (\BoardWidth,0)$)
				edge [densely dotted]  ($(p4lowUL) + (\BoardWidth,-1 * \BoardHeightDPTS)$); % right side low
			\draw [] ($(p4lowUL) + (0,-1 * \BoardHeightmodDPTS)$)
				-- (p4lowUL)
				-- ($(p4lowUL) + (\BoardWidth,0)$)
				-- ($(p4lowUL) + (\BoardWidth,-1 * \BoardHeightmodDPTS)$); % top side low

			\fill[bottom color = gray!100,top color = gray!25, middle color=gray] (p4upBL)
				-- ($(p4upBL) + (\BoardWidth,0)$)
				--  ($(p4upBL) + (\BoardWidth,\BoardHeightDPTS)$)
				-- ($(p4upBL) + (0,\BoardHeightDPTS)$)
				-- cycle; % fading colour rectangle up
			\draw [] (p4upBL)
				edge [densely dotted]  ($(p4upBL) + (0,\BoardHeightDPTS)$); % left side up
			\draw [] ($(p4upBL) + (\BoardWidth,0)$)
				edge [densely dotted]  ($(p4upBL) + (\BoardWidth,\BoardHeightDPTS)$); % right side up
			\draw [] ($(p4upBL) + (0,\BoardHeightmodDPTS)$)
				-- (p4upBL)
				-- ($(p4upBL) + (\BoardWidth,0)$)
				-- ($(p4upBL) + (\BoardWidth, \BoardHeightmodDPTS)$); % top side up

			% plane 5
			\fill[top color = gray!100,bottom color = gray!25, middle color=gray] (p5lowUL)
				-- ($(p5lowUL) + (\BoardWidth,0)$)
				--  ($(p5lowUL) + (\BoardWidth,-1 * \BoardHeight)$)
				-- ($(p5lowUL) + (0,-1 * \BoardHeight)$)
				-- cycle; % fading colour rectangle low
			\draw [] (p5lowUL)
				edge [densely dotted]  ($(p5lowUL) + (0,-1 * \BoardHeight)$); % left side low
			\draw [] ($(p5lowUL) + (\BoardWidth,0)$)
				edge [densely dotted]  ($(p5lowUL) + (\BoardWidth,-1 * \BoardHeight)$); % right side low
			\draw [] ($(p5lowUL) + (0,-1 * \BoardHeightmod)$)
				-- (p5lowUL)
				-- ($(p5lowUL) + (\BoardWidth,0)$)
				-- ($(p5lowUL) + (\BoardWidth,-1 * \BoardHeightmod)$); % top side low

			\fill[bottom color = gray!100,top color = gray!25, middle color=gray] (p5upBL)
				-- ($(p5upBL) + (\BoardWidth,0)$)
				--  ($(p5upBL) + (\BoardWidth,\BoardHeight)$)
				-- ($(p5upBL) + (0,\BoardHeight)$)
				-- cycle; % fading colour rectangle up
			\draw [] (p5upBL)
				edge [densely dotted]  ($(p5upBL) + (0,\BoardHeight)$); % left side up
			\draw [] ($(p5upBL) + (\BoardWidth,0)$)
				edge [densely dotted]  ($(p5upBL) + (\BoardWidth,\BoardHeight)$); % right side up
			\draw [] ($(p5upBL) + (0,\BoardHeightmod)$)
				-- (p5upBL)
				-- ($(p5upBL) + (\BoardWidth,0)$)
				-- ($(p5upBL) + (\BoardWidth, \BoardHeightmod)$); % top side up

			% plane 6
			\fill[top color = gray!100,bottom color = gray!25, middle color=gray] (p6lowUL)
				-- ($(p6lowUL) + (\BoardWidth,0)$)
				--  ($(p6lowUL) + (\BoardWidth,-1 * \BoardHeight)$)
				-- ($(p6lowUL) + (0,-1 * \BoardHeight)$)
				-- cycle; % fading colour rectangle low
			\draw [] (p6lowUL)
				edge [densely dotted]  ($(p6lowUL) + (0,-1 * \BoardHeight)$); % left side low
			\draw [] ($(p6lowUL) + (\BoardWidth,0)$)
				edge [densely dotted]  ($(p6lowUL) + (\BoardWidth,-1 * \BoardHeight)$); % right side low
			\draw [] ($(p6lowUL) + (0,-1 * \BoardHeightmod)$)
				-- (p6lowUL)
				-- ($(p6lowUL) + (\BoardWidth,0)$)
				-- ($(p6lowUL) + (\BoardWidth,-1 * \BoardHeightmod)$); % top side low

			\fill[bottom color = gray!100,top color = gray!25, middle color=gray] (p6upBL)
				-- ($(p6upBL) + (\BoardWidth,0)$)
				--  ($(p6upBL) + (\BoardWidth,\BoardHeight)$)
				-- ($(p6upBL) + (0,\BoardHeight)$)
				-- cycle; % fading colour rectangle up
			\draw [] (p6upBL)
				edge [densely dotted]  ($(p6upBL) + (0,\BoardHeight)$); % left side up
			\draw [] ($(p6upBL) + (\BoardWidth,0)$)
				edge [densely dotted]  ($(p6upBL) + (\BoardWidth,\BoardHeight)$); % right side up
			\draw [] ($(p6upBL) + (0,\BoardHeightmod)$)
				-- (p6upBL)
				-- ($(p6upBL) + (\BoardWidth,0)$)
				-- ($(p6upBL) + (\BoardWidth, \BoardHeightmod)$); % top side up
				
			% plane 7
			\fill[top color = gray!100,bottom color = gray!25, middle color=gray] (p7lowUL)
				-- ($(p7lowUL) + (\BoardWidth,0)$)
				--  ($(p7lowUL) + (\BoardWidth,-1 * \BoardHeight)$)
				-- ($(p7lowUL) + (0,-1 * \BoardHeight)$)
				-- cycle; % fading colour rectangle low
			\draw [] (p7lowUL)
				edge [densely dotted]  ($(p7lowUL) + (0,-1 * \BoardHeight)$); % left side low
			\draw [] ($(p7lowUL) + (\BoardWidth,0)$)
				edge [densely dotted]  ($(p7lowUL) + (\BoardWidth,-1 * \BoardHeight)$); % right side low
			\draw [] ($(p7lowUL) + (0,-1 * \BoardHeightmod)$)
				-- (p7lowUL)
				-- ($(p7lowUL) + (\BoardWidth,0)$)
				-- ($(p7lowUL) + (\BoardWidth,-1 * \BoardHeightmod)$); % top side low

			\fill[bottom color = gray!100,top color = gray!25, middle color=gray] (p7upBL)
				-- ($(p7upBL) + (\BoardWidth,0)$)
				--  ($(p7upBL) + (\BoardWidth,\BoardHeight)$)
				-- ($(p7upBL) + (0,\BoardHeight)$)
				-- cycle; % fading colour rectangle up
			\draw [] (p7upBL)
				edge [densely dotted]  ($(p7upBL) + (0,\BoardHeight)$); % left side up
			\draw [] ($(p7upBL) + (\BoardWidth,0)$)
				edge [densely dotted]  ($(p7upBL) + (\BoardWidth,\BoardHeight)$); % right side up
			\draw [] ($(p7upBL) + (0,\BoardHeightmod)$)
				-- (p7upBL)
				-- ($(p7upBL) + (\BoardWidth,0)$)
				-- ($(p7upBL) + (\BoardWidth, \BoardHeightmod)$); % top side up
		
			
			\node[above=0.4ex, align=center] at ($(\pxS2,\pyup) + (\SciWidth / 2 - 0 * \zSci/2, \BoardHeight/2.5)$) {\large Scintillator};
			\node[above=0.4ex, align=center] at ($(\pxS3,\pyup) + (\SciWidth / 2,\BoardHeight/2.5)$) {\large Scintillator};
			
			\draw[decorate, yshift=-4ex]  ($(p0upBL) + (0, 1.2*\BoardHeight)$)
			-- node[above=0.4ex] {\large Reference arm} ($(p2upBL) + (\BoardWidth,1.2*\BoardHeight)$);
			\draw[decorate, yshift=-4ex]  ($(p5upBL) + (0,1.2*\BoardHeight)$)
			-- node[above=0.4ex] {\large Reference arm} ($(p7upBL) + (\BoardWidth, 1.2*\BoardHeight)$);
			
            		%\node[above=0.4ex, align=center] at ($(p3upBLref) + (\BoardWidth / 2,\LabelScale * \BoardHeight)$) {\large MOSS};
			\node[above=0.4ex, align=center] at ($(p4upBLref) + (\BoardWidth / 2,1.2*\BoardHeight)$) {\large DUT};
			
           			 % plane distance labels
			\draw[stealth-stealth]  ($(p0lowUL) + (\BoardWidth / 2,-1.1 * \BoardHeight)$)
			-- node[above] {\large \SI{25}{\milli\metre}} ($(p1lowUL) + (\BoardWidth / 2,-1.1 * \BoardHeight)$);
			\draw[stealth-stealth]  ($(p1lowUL) + (\BoardWidth / 2,-1.1 * \BoardHeight)$)
			-- node[above] {\large \SI{25}{\milli\metre}} ($(p2lowUL) + (\BoardWidth / 2,-1.1 * \BoardHeight)$);
			% \draw[stealth-stealth]  ($(p2lowUL) + (\BoardWidth / 2,-1.1 * \BoardHeight)$)
			% -- node[above] {\large \SI{30}{\milli\metre}} ($(p3lowULref) + (\BoardWidth / 2,-1.1 * \BoardHeight)$);
			\draw[stealth-stealth]  ($(p2lowUL) + (\BoardWidth / 2,-1.1 * \BoardHeight)$)
			-- node[above] {\large \SI{32}{\milli\metre}} ($(p4lowULref) + (\BoardWidth / 2,-1.1 * \BoardHeight)$);
			\draw[stealth-stealth]  ($(p4lowULref) + (\BoardWidth / 2,-1.1 * \BoardHeight)$)
			-- node[above] {\large \SI{43}{\milli\metre}} ($(p5lowUL) + (\BoardWidth / 2,-1.1 * \BoardHeight)$);
			\draw[stealth-stealth]  ($(p5lowUL) + (\BoardWidth / 2,-1.1 * \BoardHeight)$)
			-- node[above] {\large \SI{25}{\milli\metre}} ($(p6lowUL) + (\BoardWidth / 2,-1.1 * \BoardHeight)$);
			\draw[stealth-stealth]  ($(p6lowUL) + (\BoardWidth / 2,-1.1 * \BoardHeight)$)
			-- node[above] {\large \SI{25}{\milli\metre}} ($(p7lowUL) + (\BoardWidth / 2,-1.1 * \BoardHeight)$);
			
			% x direction (global coordinates)
			\path  ($(p4upBLref) + (\CoordinateDist,-1 * \DutHeight / 2)$)
				pic {vector out};
			\node[below, align=center, xshift = 1ex] at  ($(p4upBLref) + (\CoordinateDist,-1 * \DutHeight / 2 - \VecRad)$) {\large $x$};
			% y direction (global coordinates)
			\draw[densely dotted, thick] ($(p4upBLref) + (\CoordinateDist,-1 * \DutHeight / 2)$)
				-- ($(p4upBLref) + (\CoordinateDist,-1 * \DutHeight / 2 + \VecRad)$);
			\draw[-{Latex[width=\ArrWidth, length=\ArrLength]}, thick] ($(p4upBLref) + (\CoordinateDist,-1 * \DutHeight / 2 + \VecRad)$)
				-- ($(p4upBLref) + (\CoordinateDist,-1 * \DutHeight / 2 + \VecRad + \CoordinateLength)$);
			\node[above, align=center, xshift = 1ex] at  ($(p4upBLref) + (\CoordinateDist,-1 * \DutHeight / 2 + \VecRad + \CoordinateLength)$) {\large $y$};
			% z direction (global coordinates)
			\draw[densely dotted, thick] ($(p4upBLref) + (\CoordinateDist,-1 * \DutHeight / 2)$)
				-- ($(p4upBLref) + (\CoordinateDist + \VecRad,-1 * \DutHeight / 2)$);
			\draw[-{Latex[width=\ArrWidth, length=\ArrLength]}, thick] ($(p4upBLref) + (\CoordinateDist + \VecRad,-1 * \DutHeight / 2)$)
				-- ($(p4upBLref) + (\CoordinateDist + \CoordinateLength,-1 * \DutHeight / 2)$);
			\node[above, align=center] at ($(p4upBLref) + (\CoordinateDist + \CoordinateLength,-1 * \DutHeight / 2)$) {\large $z$};
			

	\end{tikzpicture}
\end{scaletikzpicturetowidth}
